Horseshoe Forests for High-Dimensional Causal Survival Analysis

We develop a Bayesian tree ensemble model to estimate heterogeneous treatment effects in censored survival data with high-dimensional covariates. Instead of imposing sparsity through the tree structure, we place a horseshoe prior directly on the step heights to achieve adaptive global-local shrinkage. This strategy allows flexible regularisation and reduces noise. We develop a reversible jump Gibbs sampler to accommodate the non-conjugate horseshoe prior within the tree ensemble framework. We show through extensive simulations that the method accurately estimates treatment effects in high-dimensional covariate spaces, at various sparsity levels, and under non-linear treatment effect functions. We further illustrate the practical utility of the proposed approach by a re-analysis of pancreatic ductal adenocarcinoma (PDAC) survival data from The Cancer Genome Atlas.

==> ExampleTree.tex <==
\begin{figure}[tb]
    \centering
    \begin{minipage}{.5\linewidth}
      \centering
      \begin{tikzpicture}[
            box/.style={rectangle, draw, rounded corners, align=center, minimum height=10mm, minimum width=16mm},
            leaf/.style={circle, draw, align=center, minimum size=10mm},
            line/.style={-latex}
        ]
        
        % Root node
        \node [box] (root) {$x_1 < 0.7$};
    
        % Level 1 nodes
        \node [box, below=1cm of root, xshift=-2cm] (left) {$x_2 < 0.6$};
        \node [leaf, below=1cm of root, xshift=2cm] (h1) {$h_1$};
    
        % Level 2 nodes
        \node [leaf, below=1cm of left, xshift=-1cm] (h2) {$h_2$};
        \node [leaf, below=1cm of left, xshift=1cm] (h3) {$h_3$};
    
        % Draw edges with labels
        \draw[line] (root) -- (left) node[midway, above left] {Yes};
        \draw[line] (root) -- (h1) node[midway, above right] {No};
        \draw[line] (left) -- (h2) node[midway, above left] {Yes};
        \draw[line] (left) -- (h3) node[midway, above right] {No};
    
        \end{tikzpicture}
    \end{minipage}%
    \begin{minipage}{.5\linewidth}
      \centering
      \begin{tikzpicture}[scale=4] % Increase scale for a larger square
            % Define the unit square
            \draw[thick] (0, 0) rectangle (1, 1);
            
            % Vertical line at x1 = 0.4
            \draw[thin] (0.7, 0) -- (0.7, 1) ;
            
            % Horizontal line at x2 = 0.7
            \draw[thin] (0, 0.6) -- (0.7, 0.6);
            
            % Labels for axes
            \node[below] at (0.5, -0.1) {$x_1$};
            \node[left] at (-0.1, 0.5) {$x_2$};
    
            % Splitting variables of the partition
            \node[right] at (1.05, 0.6)  {\small{$x_2 = 0.6$}};
            \node[above] at (0.7, 1.05)  {\small{$x_1 = 0.7$}};
            
            % Step heights
            \node at (0.85, 0.5) {$h_1$};
            \node at (0.35, 0.3) {$h_2$};
            \node at (0.35, 0.8) {$h_3$};
    
            % Circles arounnd 
            \draw[dashed] (0.85, 0.5) circle [radius=0.12];
            \draw[dashed] (0.35, 0.3) circle [radius=0.12];
            \draw[dashed] (0.35, 0.8) circle [radius=0.12];
            
        \end{tikzpicture}
    \end{minipage}
    \caption{Example of a decision tree with the corresponding partition of the covariate space $[0,1]^2$ and the associated step heights $\H = \{h_1, h_2, h_3\}$.}
    \label{ExampleTree}
\end{figure}



==> tikz_GROW_domain.tex <==
\begin{figure}[h]
    \centering
\begin{tikzpicture}[scale=3] % Increase scale for a larger square
    % Left square
    % Define the unit square
    \draw[thick] (0, 0) rectangle (1, 1);
    
    % Vertical line at x1 = 0.7
    \draw[thin] (0.7, 0) -- (0.7, 1) ;
    
    % Horizontal line at x2 = 0.6
    \draw[thin] (0, 0.6) -- (0.7, 0.6);
    
    % Labels for axes
    \node[below] at (0.35, -0.1) {$x_1$};
    \node[left] at (-0.1, 0.25) {$x_2$};

    % Splitting variables of the partition
    % \node[right] at (1.05, 0.6)  {\small{$x_2 = 0.6$}};
    % \node[above] at (0.7, 1.05)  {\small{$x_1 = 0.7$}};
    
    % Step heights
    \node at (0.85, 0.5) {$h_1$};
    \node at (0.35, 0.3) {$h_2$};
    \node at (0.35, 0.8) {$h_3$};

    % Circles around step heights
    \draw[dashed] (0.85, 0.5) circle [radius=0.10];
    \draw[dashed] (0.35, 0.3) circle [radius=0.10];
    \draw[dashed] (0.35, 0.8) circle [radius=0.10];
    
    % Right squares
    % First square (top)
    \begin{scope}[shift={(2.0, 0.0)}]
        \draw[thick] (0, 0.00) rectangle (1, 1);
    
        \draw[thin] (0.7, 0) -- (0.7, 1);
        \draw[thin] (0, 0.6) -- (0.7, 0.6);
        \draw[thin] (0.4, 0.6) -- (0.4, 1.0);
        
        % Step heights
        \node at (0.85, 0.5) {$h_1$};
        \node at (0.35, 0.3) {$h_2$};
        \node at (0.55, 0.8) {$h_4'$};
        \node at (0.2, 0.8) {$h_3'$};
    
        % Circles around step heights
        \draw[dashed] (0.85, 0.5) circle [radius=0.10];
        \draw[dashed] (0.35, 0.3) circle [radius=0.10];
        \draw[dashed] (0.55, 0.8) circle [radius=0.10];
        \draw[dashed] (0.2, 0.8) circle [radius=0.10];

        \node[below] at (0.35, -0.1) {$x_1$};
        \node[left] at (-0.1, 0.25) {$x_2$};
    \end{scope}

    
    % Arrows from the left square to each of the right squares
    \draw[->, thick] (1.15, 0.5) -- (1.85, 0.5) node[midway, sloped, above] {\texttt{GROW}}; 
\end{tikzpicture}
\caption{Illustration of a \texttt{GROW} move: the left panel shows the original covariate partition, and the right panel shows the updated partition with one additional split and two new step heights.}
\label{fig:partition_grow}
\end{figure}






==> tikz_GROW_trees.tex <==
\begin{figure}[tb]
\centering
\begin{tikzpicture}[
    box/.style={rectangle, draw, rounded corners, align=center, minimum height=10mm, minimum width=16mm},
    leaf/.style={circle, draw, align=center, minimum size=10mm},
    line/.style={-latex},
    grow/.style={thick, ->, >=latex}
]

% Left Tree (original)
\begin{scope}
    \node [box] (root) {$x_1 < 0.7$};
    \node [box, below=1cm of root, xshift=-2cm] (left) {$x_2 < 0.6$};
    \node [leaf, below=1cm of root, xshift=2cm] (h1) {$h_1$};
    \node [leaf, below=1cm of left, xshift=-1cm] (h2) {$h_2$};
    \node [leaf, below=1cm of left, xshift=1cm] (h3) {$h_3$};

    \draw[line] (root) -- (left) node[midway, above left] {Yes};
    \draw[line] (root) -- (h1) node[midway, above right] {No};
    \draw[line] (left) -- (h2) node[midway, above left] {Yes};
    \draw[line] (left) -- (h3) node[midway, above right] {No};
\end{scope}

% Arrow labeled "GROW"
\draw[->, thick] (2.75, -2) -- (3.75, -2)  node[midway, sloped, above] {\texttt{GROW}}; 

% Right Tree (after grow)
\begin{scope}[xshift=7cm]
    \node [box] (root2) {$x_1 < 0.7$};
    \node [box, below=1cm of root2, xshift=-2cm] (left2) {$x_2 < 0.6$};
    \node [leaf, below=1cm of root2, xshift=2cm] (h1b) {$h_1$};
    \node [leaf, below=1cm of left2, xshift=-1cm] (h2b) {$h_2$};
    
    % New internal node from growing h3
    \node [box, below=1cm of left2, xshift=1cm] (split3) {$x_1 < 0.4$};
    \node [leaf, below=1cm of split3, xshift=-1cm] (h3p) {$h_3'$};
    \node [leaf, below=1cm of split3, xshift=1cm] (h4p) {$h_4'$};

    \draw[line] (root2) -- (left2) node[midway, above left] {Yes};
    \draw[line] (root2) -- (h1b) node[midway, above right] {No};
    \draw[line] (left2) -- (h2b) node[midway, above left] {Yes};
    \draw[line] (left2) -- (split3) node[midway, above right] {No};
    \draw[line] (split3) -- (h3p) node[midway, above left] {Yes};
    \draw[line] (split3) -- (h4p) node[midway, above right] {No};
\end{scope}

\end{tikzpicture}
\caption{Example of a \texttt{GROW} move on a decision tree: the left tree is expanded by splitting the leaf node corresponding to $h_3$. This yields two new leaves corresponding to step heights $h_3'$ and $h_4'$.}
\label{fig:GROWN_tree}
\end{figure}


==> tikz_dim_match.tex <==

\begin{figure}[h]
    \centering
\begin{tikzpicture}[scale=3] % Increase scale for a larger square
    
    % Left square
    
    \draw[thick] (0, 0) rectangle (1, 1);
    
    \draw[thin] (0.7, 0) -- (0.7, 1) ;
    \draw[thin] (0, 0.6) -- (0.7, 0.6);
    \draw[thin] (0.4, 0.6) -- (0.4, 1.0);
    
    % Labels for axes
    \node[below] at (0.35, -0.1) {$x_1$};
    \node[left] at (-0.1, 0.25) {$x_2$};

    % Splitting variables of the partition
    % \node[right] at (1.05, 0.6)  {\small{$x_2 = 0.6$}};
    % \node[above] at (0.7, 1.05)  {\small{$x_1 = 0.7$}};
    
    % Step heights
    \node at (0.85, 0.5) {$h_1$};
    \node at (0.35, 0.3) {$h_2$};
    \node at (0.55, 0.8) {$h_3$};
    \node at (0.2, 0.8) {$h_3$};
        
    % Circles around step heights
    \draw[dashed] (0.85, 0.5) circle [radius=0.10];
    \draw[dashed] (0.35, 0.3) circle [radius=0.10];
    \draw[dashed] (0.55, 0.8) circle [radius=0.10];
    \draw[dashed] (0.2, 0.8) circle [radius=0.10];
        
    % Right squares
    % First square (top)
    \begin{scope}[shift={(2.0, 0.0)}]
        \draw[thick] (0, 0.00) rectangle (1, 1);
    
        \draw[thin] (0.7, 0) -- (0.7, 1);
        \draw[thin] (0, 0.6) -- (0.7, 0.6);
        \draw[thin] (0.4, 0.6) -- (0.4, 1.0);
        
        % Step heights
        \node at (0.85, 0.5) {$h_1$};
        \node at (0.35, 0.3) {$h_2$};
        \node at (0.55, 0.8) {$h_4'$};
        \node at (0.2, 0.8) {$h_3'$};
    
        % Circles around step heights
        \draw[dashed] (0.85, 0.5) circle [radius=0.10];
        \draw[dashed] (0.35, 0.3) circle [radius=0.10];
        \draw[dashed] (0.55, 0.8) circle [radius=0.10];
        \draw[dashed] (0.2, 0.8) circle [radius=0.10];

        \node[below] at (0.35, -0.1) {$x_1$};
        \node[left] at (-0.1, 0.25) {$x_2$};
    \end{scope}

    
    % Arrows from the left square to each of the right squares
    \draw[->, thick] (1.15, 0.5) -- (1.85, 0.5) node[midway, sloped, above] {\texttt{GROW}}; 
\end{tikzpicture}
\caption{Illustration of the dimension-matching argument used in the \texttt{GROW} move. The left domain represents the initial tree configuration with a step height $h_3$ duplicated across two child regions. The right domain shows a proposed configuration where these regions are assigned distinct step heights $h_3'$ and $h_4'$.}
\label{fig:dim_match}
\end{figure}



==> tree_moves.tex <==
\begin{figure}[tb]
    \centering
\begin{tikzpicture}[scale=3] % Increase scale for a larger square
    % Left square
    % Define the unit square
    \draw[thick] (0, 0) rectangle (1, 1);
    
    % Vertical line at x1 = 0.7
    \draw[thin] (0.7, 0) -- (0.7, 1) ;
    
    % Horizontal line at x2 = 0.6
    \draw[thin] (0, 0.6) -- (0.7, 0.6);
    
    % Labels for axes
    \node[below] at (0.5, -0.1) {$x_1$};
    \node[left] at (-0.1, 0.5) {$x_2$};

    % Splitting variables of the partition
    % \node[right] at (1.05, 0.6)  {\small{$x_2 = 0.6$}};
    % \node[above] at (0.7, 1.05)  {\small{$x_1 = 0.7$}};
    
    % Step heights
    \node at (0.85, 0.5) {$h_1$};
    \node at (0.35, 0.3) {$h_2$};
    \node at (0.35, 0.8) {$h_3$};

    % Circles around step heights
    \draw[dashed] (0.85, 0.5) circle [radius=0.10];
    \draw[dashed] (0.35, 0.3) circle [radius=0.10];
    \draw[dashed] (0.35, 0.8) circle [radius=0.10];
    
    % Right squares
    % First square (top)
    \begin{scope}[shift={(2.0, 1.25)}]
        \draw[thick] (0, 0.00) rectangle (1, 1);
    
        \draw[thin] (0.7, 0) -- (0.7, 1);
        \draw[thin] (0, 0.6) -- (0.7, 0.6);
        \draw[thin] (0.4, 0.6) -- (0.4, 1.0);
        
        % Step heights
        \node at (0.85, 0.5) {$h_1$};
        \node at (0.35, 0.3) {$h_2$};
        \node at (0.55, 0.8) {$h_3'$};
        \node at (0.2, 0.8) {$h_4'$};
    
        % Circles around step heights
        \draw[dashed] (0.85, 0.5) circle [radius=0.10];
        \draw[dashed] (0.35, 0.3) circle [radius=0.10];
        \draw[dashed] (0.55, 0.8) circle [radius=0.10];
        \draw[dashed] (0.2, 0.8) circle [radius=0.10];
    \end{scope}
    
    % Second square (middle)
    \begin{scope}[shift={(2.0, 0.0)}]
        \draw[thick] (0, 0.0) rectangle (1, 1.0);
    
        % Vertical line at x1 = 0.7
        \draw[thin] (0.7, 0) -- (0.7, 1);
        
        % Step heights
        \node at (0.85, 0.5) {$h_1$};
        \node at (0.35, 0.5) {$h_2'$};
    
        % Circles around step heights
        \draw[dashed] (0.85, 0.5) circle [radius=0.10];
        \draw[dashed] (0.35, 0.5) circle [radius=0.10];
    \end{scope}
    
    % Third square (bottom)
    \begin{scope}[shift={(2.0, -1.25)}]
        \draw[thick] (0, 0.0) rectangle (1, 1.0);
        
        \draw[thin] (0.7, 0) -- (0.7, 1) ;
        \draw[thin] (0.3, 0.0) -- (0.3, 1);
 
        
        % Step heights
        \node at (0.85, 0.5) {$h_1$};
        \node at (0.15, 0.5) {$h_2'$};
        \node at (0.5, 0.5) {$h_3'$};
    
        % Circles around step heights
        \draw[dashed] (0.85, 0.5) circle [radius=0.10];
        \draw[dashed] (0.15, 0.5) circle [radius=0.10];
        \draw[dashed] (0.5, 0.5) circle [radius=0.10];
    \end{scope}
    
    % Arrows from the left square to each of the right squares
    \draw[->, thick] (1, 0.5) -- (2.0, 1.75) node[midway, sloped, above] {\texttt{GROW}}; 
    \draw[->, thick] (1, 0.5) -- (2.0, 0.5) node[midway, sloped, above] {\texttt{PRUNE}}; 
    \draw[->, thick] (1, 0.5) -- (2.0, -0.75) node[midway, sloped, above] {\texttt{CHANGE}};
\end{tikzpicture}
\caption{Examples of covariate space partitions induced by each of the three moves on the tree in Figure \ref{ExampleTree}, with corresponding step heights.}

    \label{NewTrees}
\end{figure}

